First fragmentation function measurements from full jet reconstruction in heavy-ion collisions at $\sqrt{s_{_{\rm NN}}}=200$ GeV by STAR

Measurements of inclusive hadron suppression and di-hadron azimuthal correlations in ultra-relativistic nuclear collisions at RHIC have provided important insights into jet quenching in hot QCD matter, but are limited in their sensitivity due to well-known biases. Full jet reconstruction in heavy-ion collisions would conceptually provide a direct measurement of the energy of the scattered parton before energy loss, alleviating such biases and allowing a measurement of the energy loss probability distribution in a model-independent way from hard probes. In these proceedings we utilize recent progress in the reconstruction of jets in the heavy ion environment and present the first measurement of the fragmentation function from fully reconstructed jets in heavy ion collisions. The fragmentation function measured in central Au+Au collisions at $\sqrt{s_{_{\rm NN}}}=200$ GeV will be presented and discussed with respect to p+p reference measurements.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

